Convergence in High Probability of the Quantum Diffusion in a Random Band Matrix Model

We consider Hermitian random band matrices $H$ in $d \geq 1 $ dimensions. The matrix elements $H_{xy},$ indexed by $x, y \in \Lambda \subset \mathbb{Z}^d,$ are independent, uniformly distributed random variable if $|x-y| $ is less than the band width $W,$ and zero otherwise. We update the previous results of the converge of quantum diffusion in a random band matrix model from convergence of the expectation to convergence in high probability. The result is uniformly in the size $|\Lambda| $ of the matrix.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> bd1rescalat.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bd1rescalat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{135.11553814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14042171)%
    \put(0,0){\includegraphics[width=\unitlength]{bd1rescalat.pdf}}%
    \put(0.09849621,0.43418724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_2$}}}%
    \put(0.02618956,0.30978002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\mathcal{L}_2)$}}}%
    \put(0.87125755,0.30432158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\mathcal{L}_2)$}}}%
    \put(-0.00054938,0.90408442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\mathcal{L}_1)$}}}%
    \put(0.85364144,0.88613764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\mathcal{L}_1)$}}}%
    \put(0.30571132,1.08679784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a(i)$}}}%
    \put(0.49126065,1.12912604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{     $i$}}}%
    \put(0.6573592,1.1094895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b(i)$}}}%
    \put(0.09970683,1.06913537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_1$}}}%
  \end{picture}%
\endgroup%


==> chainoficialrescalat.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chainoficialrescalat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.57896325bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21011387)%
    \put(0,0){\includegraphics[width=\unitlength]{chainoficialrescalat.pdf}}%
    \put(0.0000108,1.22913942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14592614\unitlength}\raggedright  \end{minipage}}}%
    \put(0.41446965,0.45855254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_3$}}}%
    \put(0.37293529,1.03821766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_1$}}}%
    \put(0.38678913,0.13289938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_4$}}}%
    \put(0.40097528,0.73277201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_2$}}}%
  \end{picture}%
\endgroup%


==> drawingoficialrescalat.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawingoficialrescalat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{104.65479746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90679073)%
    \put(0,0){\includegraphics[width=\unitlength]{drawingoficialrescalat.pdf}}%
    \put(0.18045145,0.41510683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(-0.00289087,0.19860997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a(e)$}}}%
    \put(0.22170394,0.58602525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b(e)$}}}%
  \end{picture}%
\endgroup%


==> fdrescalat.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fdrescalat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.17122711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13812795)%
    \put(0,0){\includegraphics[width=\unitlength]{fdrescalat.pdf}}%
    \put(-0.0004557,0.82734315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\mathcal{L}_1(\Sigma))$}}}%
    \put(0.76081762,0.29461526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\mathcal{L}_2(\Sigma))$}}}%
    \put(0.74881797,0.8244281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\mathcal{L}_1(\Sigma))$}}}%
    \put(0.10955994,1.01040531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_1(\Sigma)$}}}%
    \put(0.01722926,0.40953296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{L}_2(\Sigma)$}}}%
    \put(0.0003494,0.26617377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\mathcal{L}_2(\Sigma))$}}}%
  \end{picture}%
\endgroup%


==> oov1rescalat.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oov1rescalat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.01098529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89073533)%
    \put(0,0){\includegraphics[width=\unitlength]{oov1rescalat.pdf}}%
    \put(0.03336467,0.69441167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\mathcal {L}_1(\Sigma))$}}}%
    \put(0.60685741,0.70572501){\color[rgb]{0,0,0}\rotatebox{0.91982}{\makebox(0,0)[lb]{\smash{$s(\mathcal {L}_1(\Sigma))$}}}}%
    \put(0.37624296,0.882784){\color[rgb]{0,0,0}\rotatebox{0.54319294}{\makebox(0,0)[lb]{\smash{$i$}}}}%
    \put(0.52455119,0.47106857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau i$}}}%
    \put(0.40613879,0.00318796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau^2 i$}}}%
    \put(-0.00107469,0.24851955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\mathcal {L}_2(\Sigma))$}}}%
    \put(0.62572814,0.26420927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s(\mathcal {L}_2(\Sigma))$}}}%
  \end{picture}%
\endgroup%

